Generalized triangle groups, expanders, and a problem of Agol and Wise

Answering a question asked by Agol and Wise, we show that a desired stronger form of Wise's malnormal special quotient theorem does not hold. The counterexamples are generalizations of triangle groups, built using the Ramanujan graphs constructed by Lubotzky--Phillips--Sarnak.

==> complex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'complex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.42554377bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4097487)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{complex.pdf}}%
    \put(0.60982762,0.38547063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{12,0}$}}}%
    \put(0.37647666,0.00820873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{13,0}$}}}%
    \put(0.81493439,0.00753619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{23,0}$}}}%
  \end{picture}%
\endgroup%


==> triangle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.6328125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4305612)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{triangle.pdf}}%
    \put(-0.00277046,0.2780571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bZ/k$}}}%
    \put(0.21079545,0.27607041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bZ/k$}}}%
    \put(0.0995425,0.06250441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bZ/k$}}}%
    \put(0.63792737,0.01383125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bZ/k$}}}%
    \put(0.77103351,0.2254106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bZ/k$}}}%
    \put(0.51276779,0.22839059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bZ/k$}}}%
    \put(0.6607739,0.40520335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{12}$}}}%
    \put(0.42237477,0.00787136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{13}$}}}%
    \put(0.83858,0.01085131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{23}$}}}%
  \end{picture}%
\endgroup%

